An obstacle approach to rate independent droplet evolution

We consider a toy model of rate independent droplet motion on a surface with contact angle hysteresis based on the one-phase Bernoulli free boundary problem. We introduce a notion of solutions based on an obstacle problem. These solutions jump ``as late and as little as possible", a physically natural property that energy solutions do not satisfy. When the initial data is star-shaped, we show that obstacle solutions are uniquely characterized by satisfying the local stability and dynamic slope conditions. This is proved via a novel comparison principle, which is one of the main new technical results of the paper. In this setting we can also show the (almost) optimal $C^{1,1/2-}$-spatial regularity of the contact line. This regularity result explains the asymptotic profile of the contact line as it de-pins via tangential motion similar to de-lamination. Finally we apply our comparison principle to show the convergence of minimizing movements schemes to the same obstacle solution, again in the star-shaped setting.

==> figures/comparison-1.tikz <==


\begin{tikzpicture}[scale = .7]
\def\l{.5}
\def\r{3}
\def\rb{{(\r+\l*\r)}}


%\filldraw[black!10!white] (0,-\r) -- (\r+2,-\r) -- (\r+2,-\r - 1.5) -- (-\r-2,-\r - 1.5) -- (-\r-2,-\r);


\filldraw[black!10!white] (0,0) parabola (\r+2,-.5) -- (\r+2,-\r - 1.5) -- (0,-\r-1.5);
\filldraw[black!10!white] (0,0) parabola (-\r-2,-.5) -- (-\r-2,-\r - 1.5) -- (0,-\r-1.5);


\filldraw[black!20!white] (0,-\r) parabola (\r+2,-\r-1) -- (\r+2,-\r - 1.5) -- (0,-\r-1.5);
\filldraw[black!20!white] (0,-\r) parabola (-\r-2,-\r-1) -- (-\r-2,-\r - 1.5) -- (0,-\r-1.5);

\filldraw[pattern=vertical lines,opacity = .3] (0,-\r) circle ({2/3*\l*\r});

\draw[gray] (0,0) -- (0,-\r/2) -- (0,-\r);
\draw[gray] (0,1/3*\l*\r) -- (0,1/3*\l*\r+\r+\l*\r);


\draw (0,0) circle (\r);

\draw[dashed] (0,0) circle ({1/3*\l*\r});

\draw[dashed] (0,1/3*\l*\r) circle ({\r+\l*\r});

\draw[dashed] (0,-\r) circle ({2/3*\l*\r});

\filldraw[black] (0,0) circle (.05);
\filldraw[black] (0,-\r) circle (.05);
\filldraw[black] (0,1/3*\l*\r) circle (.05);



\node[right] at (0,0) {$x_0$};
\node[above right] at (0,1/3*\l*\r) {$x_n$};
\node[above right] at (0,-\r) {$y_0$};
\node at (\r+1,-\r) {$\{W>0\}$};
\node at (\r,-\r-1) {$\{w_\lambda>0\}$};

\node[right] at (0,-\r/2)  {$\rho(t_0)$};
\node[right] at (0,1/3*\l*\r+.6*\r+.6*\l*\r)  {$\rho(t_0) + c(t_0-t_n)$};




\end{tikzpicture}


==> figures/comparison-2.tikz <==
\begin{tikzpicture}[scale = 2]

\def\yscale{2.7}
\def\xscale{.6}


\filldraw[pattern = vertical lines] (-1*\xscale,-1*\yscale) -- (-.36*\xscale,-.36*\yscale) -- ({-.36*\xscale+\xscale/\yscale*(\yscale*1 - \yscale *.36)},-1*\yscale);

\filldraw[color = gray!40] (-2.1*\xscale,0) -- (0,0) .. controls (0,-.25*\yscale) .. (-2.1*\xscale,-1*\yscale);


\filldraw[black] (0,0) circle (.025);
\draw[black] (-1*\xscale,-1*\yscale) -- (0,0) -- (1*\xscale,-1*\yscale);
\draw[black] (-2*\xscale,-1*\yscale) -- (0,0) -- (2*\xscale,-1*\yscale);

\draw[black,dashed] (-2.1*\xscale,0) -- (2.1*\xscale,0);

\draw[->] (-2.25*\xscale,-1*\yscale) -- (-2.25*\xscale,0);

\filldraw (-.36*\xscale,-.36*\yscale) circle (.025);


\node[left] at (-2.25*\xscale,-.5*\yscale) {$t$};
\node at (-1.4*\xscale,-.3*\yscale) {$\Omega(w_\lambda)$};
%\node[below] at (0,-1*\yscale) {$|x-x_0| \leq c (t_0 - t_n)$};
\node[above] at (0,0) {$(y_0,t_0)$};


\draw[dashed] (0,0)--(0, -1*\yscale-0.05-0.025);

%\draw[black!70!white] (0,-1*\yscale-.025) -- (0,-1*\yscale -.025- .025) -- (1*\xscale,-1*\yscale -.025- .025) -- (1*\xscale,-1*\yscale-.025);
\draw[<->,black!70!white] (0,-1*\yscale-.05) -- (1*\xscale,-1*\yscale-.05);

\node[below] at (.5*\xscale,-1*\yscale - .05) {$c(t_0-t_n)$};

%\draw[black!70!white] (0,-1*\yscale-.025) -- (0,-1*\yscale -.025- .025) -- (-2*\xscale,-1*\yscale -.025- .025) -- (-2*\xscale,-1*\yscale-.025);

\draw[<->,black!70!white] (-2*\xscale,-1*\yscale-.05) -- (0,-1*\yscale-.05);

\node[below] at (-1*\xscale,-1*\yscale - .05) {$2c(t_0-t_n)$};

\draw[black,dashed] (-2.1*\xscale,-1*\yscale) -- (2.1*\xscale,-1*\yscale);
\node[below] at (2.1*\xscale,-1*\yscale) {$t=t_n$};
\node[above] at (2.1*\xscale,0) {$t=t_0$};

\filldraw[white,opacity = .8] ({(-.36+.1)*\xscale},{(-.36-.05)*\yscale}) rectangle ++(.7,.25);
\node[right] at (-.36*\xscale,-.36*\yscale) {$(\tau_n,y_n)$};

\end{tikzpicture}


==> figures/cone-speed-neg-def.tikz <==

\begin{tikzpicture}[scale = 1]
\filldraw[color = gray!40] (-2,0) -- (0,0) .. controls (.25,-.25) .. (2,-1) -- (-2,-1);
\filldraw[pattern=vertical lines] (-1,-1) -- (0,0) -- (1,-1);
\draw[black](0,0) .. controls (.25,-.25) .. (2,-1);
\filldraw[black] (0,0) circle (.025);
\draw[black] (-1,-1) -- (0,0) -- (1,-1);
\draw[black,dashed] (-2,0) -- (2,0);

\draw[->] (-2.25,-1) -- (-2.25,0);

\node[right] at (2,0) {$t=t_0$};
\node[left] at (-2.25,-.5) {$t$};
\node at (-1.4,-.3) {$\Omega$};
\node[below] at (0,-1) {$|x-x_0| \leq c (t_0 - t)$};
\end{tikzpicture}


==> figures/cone-speed-pos-def.tikz <==

\begin{tikzpicture}[scale = 1]
\filldraw[color = gray!40] (-2,0) -- (0,0) .. controls (-.25,-.25) .. (-2,-1);
\filldraw[pattern=vertical lines] (-1,-1) -- (0,0) -- (1,-1);
\draw[black](0,0) .. controls (-.25,-.25) .. (-2,-1);
\filldraw[black] (0,0) circle (.025);
\draw[black] (-1,-1) -- (0,0) -- (1,-1);
\draw[black,dashed] (-2,0) -- (2,0);

\draw[->] (-2.25,-1) -- (-2.25,0);

\node[right] at (2,0) {$t=t_0$};
\node[left] at (-2.25,-.5) {$t$};
\node at (-1.4,-.3) {$\Omega$};
\node[below] at (0,-1) {$|x-x_0| \leq c (t_0-t)$};
\end{tikzpicture}


==> figures/hysteresis-FT-plot.tikz <==
%\begin{tikzpicture}
%\draw[->] (0,0) -- (4.5,0.0000) node[right] {$t$};
%\draw[->] (0,0) -- (0,4.5) node[above] {$F$};
%\draw (2, 4) parabola (0,.5);
%\draw (2,4) parabola (4,.5);
%\node[below] at (4,0) {$T$};
%\draw (4,-.05)--(4,.05);
%\node[left] at (0.0000,0.5000) {$F_0$};
%\draw (-0.0500,0.5000)--(0.0500,0.5000);
%\node[left] at (0.0000,4.0000) {$F_1$};
%\draw (-0.0500,4.0000)--(0.0500,4.0000);
%\node[left] at (0.0000,2.0000) {$\frac{1}{\sigma} F_1$};
%\draw (-0.0500,2.0000)--(0.0500,2.0000);
%\end{tikzpicture}



\draw[->] (0,0) -- (0,5.5452) node[right] {$F$};
\draw[->] (0,0) -- (4.5000,0) node[above] {$t$};


\draw (2,4.54) parabola (0,.8156);
\draw (2,4.54) parabola (4,.8156);
\node[below] at (4,0) {$T$};
\draw (4,-.05)--(4,.05);
\node[left] at (0.0000,0.8156) {$F_0$};
\draw (-0.0500,0.8156)--(0.0500,0.8156);
\node[left] at (0.0000,1.6311) {$\sigma F_0$};
\draw (-0.0500,1.6311)--(0.0500,1.6311);
\node[left] at (0.0000,4.5463) {$F_1$};
\draw (-0.0500,4.5463)--(0.0500,4.5463);

\node[left] at (0.0000,2.2732) {$\frac{1}{\sigma}F_1$};
\draw (-0.0500,2.2732)--(0.0500,2.2732);




==> figures/non-tangential-issue.tikz <==
\begin{tikzpicture}[scale = 1.5]

\filldraw[white] (-1,0) -- (1,0) -- (1,-1) -- (-1,-1);
\filldraw[gray!30!white] (-1,0) -- (1,0) -- (1,1) -- (-1,1);
\draw[thick, dashed] (-1,0)--(1,0);
\draw (1,0) -- (0,0) .. controls (-.5,0) and ($(-1,-.3)+ (.1,.1)$) .. (-1,-.3);
\draw[dotted] (-1,.3) -- (0,0) -- (1,.3);

\filldraw[black] (0,0) circle (.025);

\node[right] at (1,0) {$x_n = 0$};
\node[below] at (0,0) {$0$};
\node[below] at (-1,-.3) {$\partial \{u>0\}$};
\node at (0,.5) {$O$};


\end{tikzpicture}

==> figures/obstacle-above-soln.tikz <==
\begin{tikzpicture}[scale = 1.1]

\def\opa{.6}
%rotate 60
\begin{scope}[xscale = 2, rotate=60]


%%zero region
%\def\yZ{1}
%\filldraw[black!80!white] (\yZ-1+.75,\yZ) .. controls ($(\yZ-1+.75,\yZ)+(.5,0)$) .. (2+\yZ-1,\yZ+.5) -- (2,1) -- (\yZ-1+.75,\yZ); 

% Zero level region
\filldraw[gray!10] (0,0) -- (2,0) -- (2,1) -- (0,1);


%draw the region O and its boundary
\filldraw[gray] (2,1) -- (0,1) -- (0,1.7) -- (2,1.7) -- cycle;
\draw[black,dashed, very thick] (2,1) -- (0,1);

\begin{scope}[opacity = \opa]
% Draw the upper plane
\filldraw[gray!40] (0,1) -- (.75,1) .. controls ($(.75,1)+(.5,0)$) .. (2,1.5) -- (3,2.5) .. controls ($(3,2.5)$) and ($(1.75,2)+(.5,0)$) .. (1.75,2) -- (1,2) -- cycle;
\end{scope}
\foreach \y in {1, 1.2, ..., 1.8}
\draw[black,thin] (\y-1-.1,\y) -- (\y-1+.75,\y) .. controls ($(\y-1+.75,\y)+(.5,0)$) .. (2+\y-1,\y+.5);

%Labels
\node at (1,.5) {$\{u=0\}$};
\node[right] at (2.4,1.9) {$|\grad u| = 1$};
\node[below] at (0,1) {$|\grad u| \geq 1$};
\node at (.25,1.5) {$O$};

\end{scope}



\end{tikzpicture}

==> figures/obstacle-below-soln.tikz <==
\begin{tikzpicture}[scale = 1.1]
\def\opa{.6}

%rotate 60
\begin{scope}[xscale = 2, rotate=60]
% Draw the zero level region
\def\yA{1}
\filldraw[gray!10] (0,0) -- (2,0) -- (2+\yA-1,\yA) -- (2+\yA-1-.75,\yA) .. controls ($(2+\yA-1-.75,\yA)+(-.5,0)$) .. (\yA-1,\yA-.5);



\filldraw[gray] (2,1) -- (0,1) -- (0,1.7) -- (2,1.7) -- cycle;
\draw[black,dashed, thick] (2,1) -- (0,1);



\begin{scope}[opacity=\opa]
% Draw the upper plane
\def\yB{2}
\filldraw[gray!40] (2+\yA-1,\yA) -- (2+\yA-1-.75,\yA) .. controls ($(2+\yA-1-.75,\yA)+(-.5,0)$) .. (\yA-1,\yA-.5) -- (\yB-1,\yB-.5) .. controls ($(\yB-1,\yB-.5)+(.1,.2)$) and ($(2+\yB-1-.75,\yB)+(-.5,0)$) .. (2+\yB-1-.75,\yB) -- (2+\yB-1,\yB) -- cycle;
\end{scope}
\foreach \y in {1, 1.2, ..., 1.8}
\draw[black,thin]  (2+\y-1+.1,\y) -- (2+\y-1-.75,\y) .. controls ($(2+\y-1-.75,\y)+(-.5,0)$) .. (\y-1,\y-.5);


%Labels
\node at (1,.5) {$\{u=0\}$};
\node[right] at (2.4,1.4) {$|\grad u| \leq 1$};
\node[below] at (0,.5) {$|\grad u| = 1$};
\node at (.25,1.5) {$O$};

\end{scope}



\end{tikzpicture}

==> figures/one-phase-top.tikz <==
\begin{tikzpicture}
\draw[thick,fill=black!5!white] plot [smooth cycle] coordinates {
(1.96,0.0)
(1.95,0.633)
(1.58,1.15)
(1.2,1.65)
(0.607,1.87)
(0.0,2.02)
(-0.616,1.9)
(-1.17,1.61)
(-1.64,1.19)
(-1.87,0.607)
(-2.04,0.0)
(-1.85,-0.603)
(-1.66,-1.2)
(-1.15,-1.58)
(-0.629,-1.94)
(-0.0,-1.98)
(0.62,-1.91)
(1.18,-1.63)
(1.6,-1.16)
(1.94,-0.629)
};
\draw[fill=white] plot [smooth cycle] coordinates {
(1.2,0.0)
(0.759,0.551)
(0.259,0.797)
(-0.359,1.1)
(-0.859,0.624)
(-0.8,0.0)
(-0.859,-0.624)
(-0.359,-1.1)
(0.259,-0.797)
(0.759,-0.551)
}
;
\draw (1.5,-1.5) node[right] {$\partial \{u > 0\} \cap U$};
\draw (0,0) node {$U^\complement$};
\draw (0,-0.5) node {$u = F$};
\draw (1,1) node {$\{u > 0\}$};
\end{tikzpicture}



==> figures/one-phase.tikz <==
\begin{tikzpicture}
\draw[->,dotted] (-1,0) -- (5.5,0) node[right] {$x$};
\draw[->,dotted] (0,0) -- (0,3.5) node[above] {$u$};
\draw[thick] plot [smooth] coordinates {
% x = np.linspace(0.5, 1., 11)
% for x, y in zip(x, 1 / x - 1):
%     print(f'({2*(x*4-2):3.3},{0.75*y*4:3.3})')
(0.0,3.0)
(0.4,2.45)
(0.8,2.0)
(1.2,1.62)
(1.6,1.29)
(2.0,1.0)
(2.4,0.75)
(2.8,0.529)
(3.2,0.333)
(3.6,0.158)
(4.0,0.0)
};
\fill[black!5!white] plot [smooth] coordinates {
(0.0,3.0)
(0.4,2.45)
(0.8,2.0)
(1.2,1.62)
(1.6,1.29)
(2.0,1.0)
(2.4,0.75)
(2.8,0.529)
(3.2,0.333)
(3.6,0.158)
(4.0,0.0)
} -- (0,0);
\fill[black!20!white] (0,0) -- (5,0) -- (5,-1) -- (0,-1);
\draw (1,1) node {liquid};
\draw (3,1.5) node {gas};
\draw (2.5,-0.7) node {solid};
\draw (2,0) node[below] {$\{u > 0\}$};
\draw (4,0) node[below] {$\partial \{u > 0\} \cap U$};
\fill (4,0) circle[radius=2pt];
\draw[thick] (0,0)--(4,0);
\draw (0,3) node[left] {$F$};
\draw (0.8,2.0) node[above right] {$u = u(x)$};
\draw (-0.5,0) node[below] {$U^\complement$};
\end{tikzpicture}



==> figures/set-theory.tikz <==
\begin{tikzpicture}[thin,scale = 0.4]

% Define ellipse coordinates and radii
\def\radiusBS{1}
\def\radiusA{2}
\def\radiusBL{5}
\def\radiusC{3}
\coordinate (A) at (0,0);
\coordinate (BS) at (0,1.5);
\coordinate (BL) at (4,0);
\coordinate (C) at (0,0);


% Calculate intersections



\begin{scope}
    \fill[gray!50] (0,0) ellipse (\radiusBL cm and \radiusBS cm);
    \clip (0,0) ellipse (\radiusC cm and \radiusC cm);
    \fill[white] (0,0) ellipse (\radiusC cm and \radiusC cm);
\end{scope}

\begin{scope}
    \fill[gray!10] (0,0) ellipse (\radiusC cm and \radiusC cm);
    \clip (0,0) ellipse (\radiusA cm and \radiusA cm);
    \fill[white] (0,0) ellipse (\radiusC cm and \radiusC cm);
\end{scope}

\begin{scope}
    \fill[gray!30] (0,0) ellipse (\radiusA cm and \radiusA cm);
    \clip (0,0) ellipse (\radiusA cm and \radiusA cm);
    \fill[white] (0,0) ellipse (\radiusBL cm and \radiusBS cm);
\end{scope}

% Draw ellipses
\draw[draw=black] (0,0) ellipse (\radiusC cm and \radiusC cm);
\draw[draw=black] (0,0) ellipse (\radiusA cm and \radiusA cm);
\draw[draw=black] (0,0) ellipse (\radiusBL cm and \radiusBS cm);

%\node at (A) {$A \cap C$};
%\node at (BS) {$(A \cap C) \setminus B$};
\draw[<-,dotted] (BS) -- ++(2,2) node[right]{$(A \cap C) \setminus B$};
%\node at (BL) {$B \setminus (A\cup C)$};
\draw[<-,dotted] (BL) -- ++(2,0) node[right]{$B \setminus (A \cup C)$};
%\node at (C) {$A \cup C$};



\end{tikzpicture}

